Factorisation faible des applications birationnelles [d'apr\`es Abramovich, Karu, Matsuki, W{\l}odarczyk et Morelli]

Dans cet expos\'e, nous expliquons le r\'esultat suivant d\'emontr\'e r\'ecemment par Abramovich, Karu, Matsuki et W{\l}odarczyk : toute application birationnelle entre deux vari\'et\'es alg\'ebriques compl\`etes et lisses sur un corps alg\'ebriquement clos de caract\'eristique nulle se factorise en une suite finie d'\'eclatements et de contractions de centres lisses. Ce r\'esultat n'aurait sans doute pas vu le jour sans la d\'emonstration de son analogue dans le cadre de la g\'eom\'etrie torique par Morelli et W{\l}odarczyk au milieu des ann\'ees 90. La d\'emonstration donn\'ee par Abramovich, Karu, Matsuki et W{\l}odarczyk est une r\'eduction au cas torique, nous en donnons les grandes \'etapes.

==> fig1.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig1.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7747,3944)(879,-5483)
\put(3526,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$X_2 \times \{ \infty\}$}}}
\put(1801,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$p$}}}
\put(1801,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$p$}}}
\put(3526,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$X_2\times \{0\}$}}}
\put(7126,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\bullet$}}}
\put(7126,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\bullet$}}}
\put(2026,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\bullet$}}}
\put(2026,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\bullet$}}}
\put(8626,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$X_2\times\{\infty\}$}}}
\put(7426,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$E$}}}
\put(8401,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$X_1$}}}
\put(6901,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$p$}}}
\end{picture}


==> fig2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig2.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00058300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9624,9126)(889,-8875)
\put(3001,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\eta$}}}
\put(2401,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\bullet$}}}
\put(5926,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}Etape 1}}}
\put(8701,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\bullet$}}}
\put(8701,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\rho$}}}
\put(2401,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\rho_{\pm}$}}}
\put(8026,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\rho_{\pm}$}}}
\put(9151,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\tau$}}}
\put(8551,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\nu$}}}
\put(1051,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\pi$}}}
\put(5851,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}Etape 3}}}
\put(8701,-6361){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\bullet$}}}
\put(9226,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\tau$}}}
\put(1726,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\Sigma$}}}
\put(7051,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\Sigma'$}}}
\put(2401,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\pimp (\eta)$ est maximal }}}
\put(9151,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}Etape 2}}}
\put(9376,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\sigma'$}}}
\put(7051,-7336){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\Sigma''$}}}
\put(8476,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\nu$}}}
\put(3226,-6586){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\rho$}}}
\put(8701,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\rho$}}}
\put(7351,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\pimp (\nu)$ est maximal et $\tau$ est  }}}
\put(7351,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}cod\'efinie par rapport \`a $\nu$}}}
\put(6751,-8236){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\pimp(\nu)$ est maximal et $\tau$ est }}}
\put(6751,-8536){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}cod\'efinie par rapport \`a tout c\^one }}}
\put(6751,-8836){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}maximal contenant $\tau$}}}
\put(1201,-7186){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\Sigma_1$}}}
\put(1801,-8311){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\pimp (\Sigma_1) < \pimp(\Sigma)$}}}
\end{picture}


==> fig3.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig3.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(11175,6912)(301,-8131)
\put(4951,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\pi(\rho_2)$}}}
\put(5026,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\pi(\rho_1)$}}}
\put(6901,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\pi(\rho_4)$}}}
\put(7126,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\pi(\rho_2)$}}}
\put(9001,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\pi(\rho_4)$}}}
\put(9376,-3061){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\pi(\rho_3)$}}}
\put(8326,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$v$}}}
\put(9826,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\psi_+$}}}
\put(9676,-6361){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\varphi_+$}}}
\put(1576,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\rho_1$}}}
\put(1051,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\rho_2$}}}
\put(3076,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\rho_3$}}}
\put(2401,-3811){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\rho_4$}}}
\put(7201,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\pi(\rho_1)$}}}
\put(6376,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\psi_-$}}}
\put(301,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\pi$}}}
\put(7951,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\varphi$}}}
\put(5926,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\varphi_-$}}}
\put(7951,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$X_v$}}}
\put(1126,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\sigma = \tau \subset N^+$}}}
\put(7651,-8086){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$X_{\tau}/\!/\KK^*$}}}
\put(7276,-6286){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\pi(\rho_2)$}}}
\put(9151,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\pi(\rho_4)$}}}
\put(9376,-7786){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\pi(\rho_3)$}}}
\put(11476,-5386){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\pi(\rho_3)$}}}
\put(7276,-7561){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\pi(\rho_1)$}}}
\put(8926,-3811){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\pi(\rho_2)$}}}
\put(11251,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\pi(\rho_4)$}}}
\put(9301,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\pi(\rho_1)$}}}
\put(8851,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$X(\pi(\partial_+(\sigma)))=(X_{\tau})_+/\KK^*$}}}
\put(7276,-5386){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\pi(\rho_3)$}}}
\put(4426,-5761){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$X(\pi(\partial_-(\sigma)))=(X_{\tau})_-/\KK^*$}}}
\end{picture}

